Quantitative Monoidal Algebra: Axiomatising Distance with String Diagrams

String diagrammatic calculi have become increasingly popular in fields such as quantum theory, circuit theory, probabilistic programming, and machine learning, where they enable resource-sensitive and compositional algebraic analysis. Traditionally, the equations of diagrammatic calculi only axiomatise exact semantic equality. However, reasoning in these domains often involves approximations rather than strict equivalences. In this work, we develop a quantitative framework for diagrammatic calculi, where one may axiomatise notions of distance between string diagrams. Unlike similar approaches, such as the quantitative theories introduced by Mardare et al., this requires us to work in a monoidal rather than a cartesian setting. We define a suitable notion of monoidal theory, the syntactic category it freely generates, and its models, where the concept of distance is established via enrichment over a quantale. To illustrate the framework, we provide examples from probabilistic and linear systems analysis.

==> figures/a10_delzer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (-1, 0) {};
		\node [style=white] (4) at (-3, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (4);
		\draw [style=boxes] (6.center) to (7.center);
		\draw [style=boxes] (7.center) to (8.center);
		\draw [style=boxes] (8.center) to (9.center);
		\draw [style=boxes] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a11_scalid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=conv] (3) at (-2.5, 0) {$\scalar{1}$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (3) to (0.center);
		\draw [style=single] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a12_scalscal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=conv] (3) at (-2.5, 0) {$\scalar{k_1k_2}$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=conv] (6) at (2.5, 0) {$\scalar{k_1}$};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=conv] (9) at (4.5, 0) {$\scalar{k_2}$};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (3) to (0.center);
		\draw [style=single] (5.center) to (6);
		\draw [style=single] (5.center) to (6);
		\draw [style=single] (8.center) to (9);
		\draw [style=single] (8.center) to (9);
		\draw [style=single] (9) to (7.center);
		\draw [style=single] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a13_addscal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (7) at (-3.75, 0) {$\scalar{k}$};
		\node [style=white] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (-1, 0.6) {};
		\node [style=none] (31) at (-1, -0.6) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=white] (34) at (2.5, 0) {};
		\node [style=none] (35) at (4, 0.6) {};
		\node [style=none] (36) at (4, -0.6) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (4, 0.6) {};
		\node [style=none] (39) at (5.75, 0.6) {};
		\node [style=conv] (40) at (4.5, 0.6) {$\scalar{k}$};
		\node [style=none] (41) at (4, -0.6) {};
		\node [style=none] (42) at (5.75, -0.6) {};
		\node [style=conv] (43) at (4.5, -0.6) {$\scalar{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (9);
		\draw [style=single, bend left] (9) to (22.center);
		\draw [style=single, bend right] (9) to (31.center);
		\draw [style=single] (7) to (32.center);
		\draw [style=single, bend left, looseness=0.75] (34) to (35.center);
		\draw [style=single, bend right, looseness=0.75] (34) to (36.center);
		\draw [style=single] (34) to (37.center);
		\draw [style=single] (39.center) to (40);
		\draw [style=single] (39.center) to (40);
		\draw [style=single] (40) to (38.center);
		\draw [style=single] (42.center) to (43);
		\draw [style=single] (42.center) to (43);
		\draw [style=single] (43) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a14_zerscal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (7) at (-2.25, 0) {$\scalar{k}$};
		\node [style=white] (9) at (-3.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=white] (34) at (1, 0) {};
		\node [style=none] (37) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (32.center);
		\draw [style=single] (34) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a15_scalcop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (7) at (-3.75, 0) {$\scalar{k}$};
		\node [style=black] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (-1, 0.6) {};
		\node [style=none] (31) at (-1, -0.6) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=black] (34) at (2.5, 0) {};
		\node [style=none] (35) at (4, 0.6) {};
		\node [style=none] (36) at (4, -0.6) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (4, 0.6) {};
		\node [style=none] (39) at (5.75, 0.6) {};
		\node [style=conv] (40) at (4.5, 0.6) {$\scalar{k}$};
		\node [style=none] (41) at (4, -0.6) {};
		\node [style=none] (42) at (5.75, -0.6) {};
		\node [style=conv] (43) at (4.5, -0.6) {$\scalar{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (9);
		\draw [style=single, bend left] (9) to (22.center);
		\draw [style=single, bend right] (9) to (31.center);
		\draw [style=single] (7) to (32.center);
		\draw [style=single, bend left, looseness=0.75] (34) to (35.center);
		\draw [style=single, bend right, looseness=0.75] (34) to (36.center);
		\draw [style=single] (34) to (37.center);
		\draw [style=single] (39.center) to (40);
		\draw [style=single] (39.center) to (40);
		\draw [style=single] (40) to (38.center);
		\draw [style=single] (42.center) to (43);
		\draw [style=single] (42.center) to (43);
		\draw [style=single] (43) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a16_scaldel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (7) at (-2.25, 0) {$\scalar{k}$};
		\node [style=black] (9) at (-1, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=black] (34) at (2.5, 0) {};
		\node [style=none] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (32.center);
		\draw [style=single] (34) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a17_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (7) at (-2.25, 0) {$\scalar{0}$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=white] (34) at (3, 0) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=none] (38) at (-3.5, 0) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=black] (41) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (32.center);
		\draw [style=single] (34) to (37.center);
		\draw [style=single] (38.center) to (7);
		\draw [style=single] (40.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a18_addingscalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=black] (34) at (-6.5, 0) {};
		\node [style=none] (37) at (-7.5, 0) {};
		\node [style=none] (38) at (-5, 0.75) {};
		\node [style=conv] (40) at (-4.25, 0.75) {$\scalar{k_1}$};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=conv] (43) at (-4.25, -0.75) {$\scalar{k_2}$};
		\node [style=white] (44) at (-2, 0) {};
		\node [style=none] (45) at (-3.5, 0.75) {};
		\node [style=none] (46) at (-3.5, -0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (5, 0) {};
		\node [style=conv] (50) at (3, 0) {$\scalar{k_1+k_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (34) to (37.center);
		\draw [style=single] (40) to (38.center);
		\draw [style=single] (43) to (41.center);
		\draw [style=single, bend right] (44) to (45.center);
		\draw [style=single, bend left] (44) to (46.center);
		\draw [style=single] (47.center) to (44);
		\draw [style=single, bend left] (34) to (38.center);
		\draw [style=single, bend right] (34) to (41.center);
		\draw [style=single] (45.center) to (40);
		\draw [style=single] (45.center) to (40);
		\draw [style=single] (46.center) to (43);
		\draw [style=single] (46.center) to (43);
		\draw [style=single] (49.center) to (50);
		\draw [style=single] (49.center) to (50);
		\draw [style=single] (50) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a1_addassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.75, -1.25) {};
		\node [style=none] (4) at (-6.75, 0.25) {};
		\node [style=white] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=white] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-6.75, 1) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=white] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (3.75, -1.25) {};
		\node [style=white] (26) at (5.25, -0.5) {};
		\node [style=none] (27) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend right] (5) to (4.center);
		\draw [style=single, bend left] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend left] (9) to (6.center);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (8.center) to (10.center);
		\draw [style=single, bend left] (22) to (21.center);
		\draw [style=single, bend right] (22) to (20.center);
		\draw [style=single] (24.center) to (26);
		\draw [style=single, bend left] (26) to (25.center);
		\draw [style=single] (24.center) to (26);
		\draw [style=single, bend right] (26) to (23.center);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a2_addcomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0) {};
		\node [style=white] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (-7, 0.75) {};
		\node [style=none] (21) at (-7, -0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=white] (28) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (24.center) to (23.center);
		\draw [style=single, bend left] (24.center) to (22.center);
		\draw [style=single, bend left] (24.center) to (21.center);
		\draw [style=single, bend right] (24.center) to (20.center);
		\draw [style=single] (26.center) to (28);
		\draw [style=single, bend right] (28) to (27.center);
		\draw [style=single] (26.center) to (28);
		\draw [style=single, bend left] (28) to (25.center);
		\draw [style=single, bend right] (9) to (22.center);
		\draw [style=single, bend left] (9) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a4_copassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=black] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-6.5, 0.25) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=black] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (6.5, 1) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=black] (22) at (5, 0.25) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=black] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left] (5) to (4.center);
		\draw [style=single, bend right] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend left] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (9) to (6.center);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (8.center) to (10.center);
		\draw [style=single, bend right] (22) to (21.center);
		\draw [style=single, bend left] (22) to (20.center);
		\draw [style=single] (24.center) to (26);
		\draw [style=single, bend right] (26) to (25.center);
		\draw [style=single] (24.center) to (26);
		\draw [style=single, bend left] (26) to (23.center);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a5_copcomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-7, 0) {};
		\node [style=black] (9) at (-5.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=black] (28) at (2.5, 0) {};
		\node [style=none] (30) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend left] (24.center) to (23.center);
		\draw [style=single, bend right] (24.center) to (22.center);
		\draw [style=single, bend right] (24.center) to (21.center);
		\draw [style=single, bend left] (24.center) to (20.center);
		\draw [style=single] (26.center) to (28);
		\draw [style=single, bend left] (28) to (27.center);
		\draw [style=single] (26.center) to (28);
		\draw [style=single, bend right] (28) to (25.center);
		\draw [style=single, bend left] (9) to (22.center);
		\draw [style=single, bend right] (9) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a7_deladd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (7) at (-1, 0) {};
		\node [style=white] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (31) at (-4, -0.75) {};
		\node [style=black] (33) at (3, 0.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=black] (35) at (3, -0.75) {};
		\node [style=none] (36) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (9);
		\draw [style=single, bend right] (9) to (22.center);
		\draw [style=single, bend left] (9) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a8_copadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (23) at (1, -1) {};
		\node [style=black] (24) at (2.5, -1) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (29) at (6.5, -0.5) {};
		\node [style=white] (30) at (8, -1) {};
		\node [style=none] (31) at (9.5, -1) {};
		\node [style=none] (32) at (6.5, -1.5) {};
		\node [style=black] (38) at (-2.5, 0) {};
		\node [style=none] (39) at (-1, 1) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=none] (41) at (-7, 1) {};
		\node [style=white] (42) at (-5.5, 0) {};
		\node [style=none] (43) at (-4, 0) {};
		\node [style=none] (44) at (-7, -1) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=black] (46) at (2.5, 1) {};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (4, 0.5) {};
		\node [style=none] (49) at (5.25, 0) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=white] (51) at (8, 1) {};
		\node [style=none] (52) at (9.5, 1) {};
		\node [style=none] (53) at (6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (23.center) to (24);
		\draw [style=single] (23.center) to (24);
		\draw [style=single, bend right=15] (24) to (25.center);
		\draw [style=single, bend right=15] (30) to (29.center);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (32.center) to (25.center);
		\draw [style=single, bend left=15] (24) to (26.center);
		\draw [style=single, bend left=15] (30) to (32.center);
		\draw [style=single, bend left] (38) to (39.center);
		\draw [style=single, bend right] (38) to (40.center);
		\draw [style=single, bend right] (42) to (41.center);
		\draw [style=single] (43.center) to (42);
		\draw [style=single] (43.center) to (42);
		\draw [style=single, bend left] (42) to (44.center);
		\draw [style=single] (43.center) to (38);
		\draw [style=single] (43.center) to (38);
		\draw [style=single] (45.center) to (46);
		\draw [style=single] (45.center) to (46);
		\draw [style=single, bend left=15] (46) to (47.center);
		\draw [style=single, bend right=15] (49.center) to (48.center);
		\draw [style=single, bend left=15] (51) to (50.center);
		\draw [style=single] (52.center) to (51);
		\draw [style=single] (52.center) to (51);
		\draw [style=single] (53.center) to (47.center);
		\draw [style=single, bend right=15] (46) to (48.center);
		\draw [style=single, bend left=15] (49.center) to (50.center);
		\draw [style=single, bend right=15] (51) to (53.center);
		\draw [style=single, bend left=15] (49.center) to (26.center);
		\draw [style=single, bend right=15] (49.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a9_zercop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (7) at (-4, 0) {};
		\node [style=black] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (-1, 0.7) {};
		\node [style=none] (31) at (-1, -0.7) {};
		\node [style=white] (33) at (1, 0.7) {};
		\node [style=none] (34) at (3, 0.7) {};
		\node [style=white] (35) at (1, -0.7) {};
		\node [style=none] (36) at (3, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7) to (9);
		\draw [style=single] (7) to (9);
		\draw [style=single, bend left] (9) to (22.center);
		\draw [style=single, bend right] (9) to (31.center);
		\draw [style=single] (33) to (34.center);
		\draw [style=single] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.65) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, -0.65) {};
		\node [style=white] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (5);
		\draw [style=single, bend left] (5) to (4.center);
		\draw [style=single] (3.center) to (5);
		\draw [style=single, bend right] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, -1.25) {};
		\node [style=none] (4) at (-7, 0.25) {};
		\node [style=black] (5) at (-5.5, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=black] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-7, 1) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=black] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (7, -0.5) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=black] (26) at (5.5, -0.5) {};
		\node [style=none] (27) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend right] (5) to (4.center);
		\draw [style=single, bend left] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend left] (9) to (6.center);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (8.center) to (10.center);
		\draw [style=single, bend left] (22) to (21.center);
		\draw [style=single, bend right] (22) to (20.center);
		\draw [style=single] (24.center) to (26);
		\draw [style=single, bend left] (26) to (25.center);
		\draw [style=single] (24.center) to (26);
		\draw [style=single, bend right] (26) to (23.center);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (23.center) to (22);
		\draw [style=single] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bw_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=white] (9) at (-5, 0) {};
		\node [style=none] (19) at (-2.5, 0) {$=$};
		\node [style=none] (22) at (-6.5, 0.75) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (31) at (-6.5, -0.75) {};
		\node [style=white] (32) at (-8.5, -0.75) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (3.25, 0) {};
		\node [style=black] (35) at (4.75, 0) {};
		\node [style=none] (36) at (6.25, 0.75) {};
		\node [style=none] (37) at (6.25, -0.75) {};
		\node [style=black] (38) at (8.25, -0.75) {};
		\node [style=none] (39) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (9) to (22.center);
		\draw (31.center) to (32);
		\draw [style=single, bend left] (9) to (31.center);
		\draw [style=single] (33.center) to (26.center);
		\draw [style=single] (34.center) to (35);
		\draw [style=single] (34.center) to (35);
		\draw [style=single, bend left] (35) to (36.center);
		\draw (37.center) to (38);
		\draw [style=single, bend right] (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=conv] (3) at (0, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend right] (3) to (2.center);
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend left] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccOneMinus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=conv] (3) at (0, 0) {$1-\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend right] (3) to (2.center);
		\draw [style=single] (1.center) to (3);
		\draw [style=single, bend left] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cccop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=conv] (21) at (2.5, 0.75) {$\lambda$};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (9.5, -0.75) {};
		\node [style=black] (24) at (8, -0.75) {};
		\node [style=none] (25) at (6.5, -1.25) {};
		\node [style=none] (26) at (6.5, -0.25) {};
		\node [style=none] (27) at (4, 0.25) {};
		\node [style=none] (28) at (5.25, 0) {};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=conv] (30) at (2.5, -0.75) {$\lambda$};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (4, -1.25) {};
		\node [style=none] (33) at (9.5, 0.75) {};
		\node [style=black] (34) at (8, 0.75) {};
		\node [style=none] (35) at (6.5, 1.25) {};
		\node [style=none] (36) at (6.5, 0.25) {};
		\node [style=black] (38) at (-5.5, 0) {};
		\node [style=none] (39) at (-7, 0.75) {};
		\node [style=none] (40) at (-7, -0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=conv] (42) at (-2.5, 0) {$\lambda$};
		\node [style=none] (43) at (-4, 0) {};
		\node [style=none] (44) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left=15] (21) to (20.center);
		\draw [style=single] (22.center) to (21);
		\draw [style=single] (22.center) to (21);
		\draw [style=single] (23.center) to (24);
		\draw [style=single] (23.center) to (24);
		\draw [style=single, bend left=15] (24) to (25.center);
		\draw [style=single, bend right=15, looseness=0.75] (28.center) to (27.center);
		\draw [style=single, bend right=15, looseness=0.75] (28.center) to (26.center);
		\draw [style=single, bend left=15] (30) to (29.center);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (33.center) to (34);
		\draw [style=single] (33.center) to (34);
		\draw [style=single, bend right=15] (34) to (35.center);
		\draw [style=single, bend left=15] (34) to (36.center);
		\draw [style=single] (20.center) to (35.center);
		\draw [style=single] (32.center) to (25.center);
		\draw [style=single, bend right=15] (21) to (27.center);
		\draw [style=single, bend right=15] (24) to (26.center);
		\draw [style=single, bend left=15, looseness=0.75] (28.center) to (29.center);
		\draw [style=single, bend left=15, looseness=0.75] (28.center) to (36.center);
		\draw [style=single, bend right=15] (30) to (32.center);
		\draw [style=single, bend right] (38) to (39.center);
		\draw [style=single, bend left] (38) to (40.center);
		\draw [style=single, bend left] (42) to (41.center);
		\draw [style=single] (43.center) to (42);
		\draw [style=single] (43.center) to (42);
		\draw [style=single, bend right] (42) to (44.center);
		\draw [style=single] (43.center) to (38);
		\draw [style=single] (43.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0) {};
		\node [style=black] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (-7, 0.75) {};
		\node [style=none] (21) at (-7, -0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=black] (28) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (24.center) to (23.center);
		\draw [style=single, bend left] (24.center) to (22.center);
		\draw [style=single, bend left] (24.center) to (21.center);
		\draw [style=single, bend right] (24.center) to (20.center);
		\draw [style=single] (26.center) to (28);
		\draw [style=single, bend right] (28) to (27.center);
		\draw [style=single] (26.center) to (28);
		\draw [style=single, bend left] (28) to (25.center);
		\draw [style=single, bend right] (9) to (22.center);
		\draw [style=single, bend left] (9) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7, -1.75) {};
		\node [style=none] (4) at (7, 0.25) {};
		\node [style=conv] (5) at (5.5, -0.75) {$\tilde{\mu}$};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (4, 1.25) {};
		\node [style=conv] (9) at (2.5, 0.25) {$\tilde{\lambda}$};
		\node [style=none] (10) at (7, 1.25) {};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=conv] (13) at (-2.5, 0.25) {$\mu$};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=none] (15) at (-7, -0.75) {};
		\node [style=none] (16) at (-4, -1.75) {};
		\node [style=conv] (17) at (-5.5, -0.75) {$\lambda$};
		\node [style=none] (18) at (-1, -1.75) {};
		\node [style=none] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left] (5) to (4.center);
		\draw [style=single, bend right] (5) to (1.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend left] (9) to (8.center);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (9) to (6.center);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (6.center) to (5);
		\draw [style=single] (8.center) to (10.center);
		\draw [style=single, bend right] (13) to (12.center);
		\draw [style=single, bend left] (13) to (11.center);
		\draw [style=single] (15.center) to (17);
		\draw [style=single, bend right] (17) to (16.center);
		\draw [style=single] (15.center) to (17);
		\draw [style=single, bend left] (17) to (14.center);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (14.center) to (13);
		\draw [style=single] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convcomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (11) at (-5.5, 0) {$\lambda$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-4, 1) {};
		\node [style=none] (25) at (-4, -1) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (44) at (-7, 0) {};
		\node [style=conv] (45) at (3, 0) {$1-\lambda$};
		\node [style=none] (46) at (5.5, 1) {};
		\node [style=none] (47) at (5.5, -1) {};
		\node [style=none] (48) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend left] (26.center) to (25.center);
		\draw [style=single, bend right] (26.center) to (24.center);
		\draw [style=single, bend right] (26.center) to (23.center);
		\draw [style=single, bend left] (26.center) to (22.center);
		\draw [style=single] (11) to (44.center);
		\draw [style=single, bend left] (11) to (24.center);
		\draw [style=single, bend right] (11) to (25.center);
		\draw [style=single] (45) to (48.center);
		\draw [style=single, bend left] (45) to (46.center);
		\draw [style=single, bend right] (45) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexcomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\distb$}] (24) at (0, -0.85) {};
		\node [style=dist, label={center:$\dist$}] (27) at (0, 0.85) {};
		\node [style=conv] (30) at (-2.5, 0) {$\lambda$};
		\node [style=none] (31) at (-1, -0.85) {};
		\node [style=none] (32) at (-1, 0.85) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=black] (34) at (2.5, 0) {};
		\node [style=none] (35) at (1, -0.85) {};
		\node [style=none] (36) at (1, 0.85) {};
		\node [style=none] (37) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend right] (30) to (31.center);
		\draw [style=single, bend left] (30) to (32.center);
		\draw [style=double, bend left] (34) to (35.center);
		\draw [style=double, bend right] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.5, 0.65) {};
		\node [style=none] (11) at (-1.5, -0.65) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=black] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (10.center) to (13);
		\draw [in=-120, out=0] (11.center) to (13);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0.65) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (1.25, -0.65) {};
		\node [style=black] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (5);
		\draw [style=single, bend right] (5) to (4.center);
		\draw [style=single] (3.center) to (5);
		\draw [style=single, bend left] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copynat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.65) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-1, -0.65) {};
		\node [style=black] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=basic box] (7) at (-4, 0) {$f$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=basic box] (20) at (3.25, 0.65) {$f$};
		\node [style=none] (21) at (1, 0) {};
		\node [style=basic box] (22) at (3.25, -0.65) {$f$};
		\node [style=black] (23) at (2, 0) {};
		\node [style=none] (24) at (4.25, 0.65) {};
		\node [style=none] (25) at (4.25, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3.center) to (5);
		\draw [style=single, bend right] (5) to (4.center);
		\draw [style=single] (3.center) to (5);
		\draw [style=single, bend left] (5) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (3.center);
		\draw [style=single] (21.center) to (23);
		\draw [style=single, bend right] (23) to (22);
		\draw [style=single] (21.center) to (23);
		\draw [style=single, bend left] (23) to (20);
		\draw (20) to (24.center);
		\draw (22) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deldist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist$}] (20) at (-3, 0) {};
		\node [style=black] (21) at (-5, 0) {};
		\node [style=none, label={120:${m}$}] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=black] (24) at (1, 0) {};
		\node [style=none, label={120:${m}$}] (26) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20);
		\draw [style=double] (20) to (22.center);
		\draw [style=double] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deletenat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (-1, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=basic box] (5) at (-2, 0) {$f$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=black] (7) at (3, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (3) to (4.center);
		\draw [style=single] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distbsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\distb$}] (20) at (-3, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=dist, label={center:$\distb'$}] (24) at (5.5, -1) {};
		\node [style=dist, label={center:$\tau$}] (27) at (5.5, 1) {};
		\node [style=conv] (30) at (3, 0) {$1-\lambda$};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=black] (34) at (8, 0) {};
		\node [style=none] (35) at (6.5, -1) {};
		\node [style=none] (36) at (6.5, 1) {};
		\node [style=none] (37) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw [style=double] (20) to (22.center);
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend right] (30) to (31.center);
		\draw [style=single, bend left] (30) to (32.center);
		\draw [style=double, bend left] (34) to (35.center);
		\draw [style=double, bend right] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distbsplitalone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\distb'$}] (24) at (0, -1) {};
		\node [style=dist, label={center:$\tau$}] (27) at (0, 1) {};
		\node [style=conv] (30) at (-2.5, 0) {$1-\lambda$};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-4.5, 0) {};
		\node [style=black] (34) at (2.5, 0) {};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend right] (30) to (31.center);
		\draw [style=single, bend left] (30) to (32.center);
		\draw [style=double, bend left] (34) to (35.center);
		\draw [style=double, bend right] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distbsplitthree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\distb$}] (20) at (-3, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {$=_0$};
		\node [style=dist, label={center:$\dist'$}] (24) at (5.75, 2) {};
		\node [style=dist, label={center:$\tau$}] (27) at (5.75, 0) {};
		\node [style=none] (31) at (4.25, 2) {};
		\node [style=none] (32) at (4.5, 0) {};
		\node [style=black] (34) at (8.5, 1) {};
		\node [style=none] (35) at (7, 2) {};
		\node [style=none] (36) at (7, 0) {};
		\node [style=none] (37) at (10, 1) {};
		\node [style=dist, label={center:$\distb'$}] (38) at (5.75, -2) {};
		\node [style=none] (40) at (7, -2) {};
		\node [style=black] (42) at (11.5, 0) {};
		\node [style=none] (43) at (10, 1) {};
		\node [style=none] (44) at (10, -1) {};
		\node [style=none] (45) at (13, 0) {};
		\node [style=none] (46) at (4.25, 2) {};
		\node [style=black] (47) at (3.25, 2) {};
		\node [style=none] (58) at (4.5, -2) {};
		\node [style=conv] (59) at (3, -1) {$1-\lambda$};
		\node [style=none] (60) at (1, -1) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw [style=double] (20) to (22.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
		\draw [style=single] (47) to (46.center);
		\draw [style=single] (58.center) to (38);
		\draw [style=single] (59) to (60.center);
		\draw [style=single, bend right] (59) to (62.center);
		\draw [style=single, bend left] (59) to (61.center);
		\draw [style=double] (38) to (40.center);
		\draw [style=double] (24) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distbsplitthreealone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist'$}] (24) at (-2, 2) {};
		\node [style=dist, label={center:$\tau$}] (27) at (-2, 0) {};
		\node [style=none] (31) at (-4, 2) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=black] (34) at (0.5, 1) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (2, 1) {};
		\node [style=dist, label={center:$\distb'$}] (38) at (-2, -2) {};
		\node [style=none] (40) at (-1, -2) {};
		\node [style=black] (42) at (3.5, 0) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (5, 0) {};
		\node [style=none] (46) at (-4, 2) {};
		\node [style=none] (58) at (-4, -2) {};
		\node [style=none] (61) at (-4, 0) {};
		\node [style=none] (62) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
		\draw [style=single] (58.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=double] (24) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distbsplitthreesmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist'$}] (24) at (-1.25, 1.5) {};
		\node [style=dist, label={center:$\tau$}] (27) at (-1.25, 0) {};
		\node [style=conv] (30) at (-3.5, -0.75) {$1-\lambda$};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-5, -0.75) {};
		\node [style=black] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=dist, label={center:$\distb'$}] (38) at (-1.25, -1.5) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=black] (42) at (3.75, 0) {};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (5.25, 0) {};
		\node [style=black] (46) at (-3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw (39.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
		\draw [style=single] (46) to (31.center);
		\draw [style=single, bend left] (30) to (32.center);
		\draw [style=single, bend right] (30) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist$}] (20) at (-3, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=dist, label={center:$\dist'$}] (24) at (5, 1) {};
		\node [style=dist, label={center:$\tau$}] (27) at (5, -1) {};
		\node [style=conv] (30) at (2.5, 0) {$\lambda$};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=black] (34) at (7.5, 0) {};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none] (37) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw [style=double] (20) to (22.center);
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend left] (30) to (31.center);
		\draw [style=single, bend right] (30) to (32.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsplitalone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist'$}] (24) at (0, 1) {};
		\node [style=dist, label={center:$\tau$}] (27) at (0, -1) {};
		\node [style=conv] (30) at (-2.5, 0) {$\lambda$};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=black] (34) at (2.5, 0) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (1, -1) {};
		\node [style=none] (37) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend left] (30) to (31.center);
		\draw [style=single, bend right] (30) to (32.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsplitthree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist$}] (20) at (-3, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0, 0) {$=_0$};
		\node [style=dist, label={center:$\dist'$}] (24) at (5.75, 2) {};
		\node [style=dist, label={center:$\tau$}] (27) at (5.75, 0) {};
		\node [style=conv] (30) at (3, 1) {$\lambda$};
		\node [style=none] (31) at (4.5, 2) {};
		\node [style=none] (32) at (4.5, 0) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=black] (34) at (8.5, 1) {};
		\node [style=none] (35) at (7, 2) {};
		\node [style=none] (36) at (7, 0) {};
		\node [style=none] (37) at (10, 1) {};
		\node [style=dist, label={center:$\distb'$}] (38) at (5.75, -2) {};
		\node [style=none] (39) at (3.75, -2) {};
		\node [style=none] (40) at (7, -2) {};
		\node [style=black] (41) at (3.25, -2) {};
		\node [style=black] (42) at (11.5, 0) {};
		\node [style=none] (43) at (10, 1) {};
		\node [style=none] (44) at (10, -1) {};
		\node [style=none] (45) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20);
		\draw [style=double] (20) to (22.center);
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend left] (30) to (31.center);
		\draw [style=single, bend right] (30) to (32.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw (39.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=single] (41) to (39.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsplitthreealone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist'$}] (24) at (-2, 2) {};
		\node [style=dist, label={center:$\tau$}] (27) at (-2, 0) {};
		\node [style=none] (31) at (-4, 2) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=black] (34) at (0.5, 1) {};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (2, 1) {};
		\node [style=dist, label={center:$\distb'$}] (38) at (-2, -2) {};
		\node [style=none] (39) at (-4, -2) {};
		\node [style=none] (40) at (-1, -2) {};
		\node [style=black] (42) at (3.5, 0) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw (39.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distsplitthreesmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dist, label={center:$\dist'$}] (24) at (-1.25, 1.5) {};
		\node [style=dist, label={center:$\tau$}] (27) at (-1.25, 0) {};
		\node [style=conv] (30) at (-3.5, 0.75) {$\lambda$};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-5, 0.75) {};
		\node [style=black] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=dist, label={center:$\distb'$}] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (0, -1.75) {};
		\node [style=black] (41) at (-3.25, -1.75) {};
		\node [style=black] (42) at (3.75, 0) {};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (30) to (33.center);
		\draw [style=single, bend left] (30) to (31.center);
		\draw [style=single, bend right] (30) to (32.center);
		\draw [style=double, bend right] (34) to (35.center);
		\draw [style=double, bend left] (34) to (36.center);
		\draw [style=double] (37.center) to (34);
		\draw (31.center) to (24);
		\draw [style=double] (24) to (35.center);
		\draw (32.center) to (27);
		\draw [style=double] (27) to (36.center);
		\draw (39.center) to (38);
		\draw [style=double] (38) to (40.center);
		\draw [style=single] (41) to (39.center);
		\draw [style=double, bend right] (42) to (43.center);
		\draw [style=double, bend left] (42) to (44.center);
		\draw [style=double] (45.center) to (42);
		\draw [style=double, in=180, out=0] (40.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.05) {\scalebox{1.6}{$g$}};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exmpmatdecompsmallbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=black] (24) at (-2.75, -1) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=white] (30) at (2.5, -1) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=none] (45) at (-4.25, 1) {};
		\node [style=black] (46) at (-2.75, 1) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (1, 0.5) {};
		\node [style=white] (51) at (2.5, 1) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (1, 1.5) {};
		\node [style=conv] (54) at (-1.25, 1.5) {$a$};
		\node [style=conv] (55) at (-1.25, 0.5) {$c$};
		\node [style=conv] (56) at (-1.25, -0.5) {$b$};
		\node [style=conv] (57) at (-1.25, -1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (23.center) to (24);
		\draw [style=single] (23.center) to (24);
		\draw [style=single, bend right=15] (30) to (29.center);
		\draw [style=single] (31.center) to (30);
		\draw [style=single] (31.center) to (30);
		\draw [style=single, bend left=15] (30) to (32.center);
		\draw [style=single] (45.center) to (46);
		\draw [style=single] (45.center) to (46);
		\draw [style=single, bend left=15] (51) to (50.center);
		\draw [style=single] (52.center) to (51);
		\draw [style=single] (52.center) to (51);
		\draw [style=single, bend left=15] (49.center) to (50.center);
		\draw [style=single, bend right=15] (51) to (53.center);
		\draw [style=single, bend right=15] (49.center) to (29.center);
		\draw [style=single, bend right=15] (24) to (57);
		\draw [style=single] (32.center) to (57);
		\draw [style=single, bend left=15] (24) to (56);
		\draw [style=single, bend left=15] (46) to (54);
		\draw [style=single, bend right=15] (49.center) to (55);
		\draw [style=single] (53.center) to (54);
		\draw [style=single, bend right=15] (46) to (55);
		\draw [style=single, bend left=15] (49.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-nm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (17) at (-1.25, 0.25) {\scriptsize $n$};
		\node [style=none] (18) at (1.25, 0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (0);
		\draw [style=single] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (-1, 0) {$s$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=basic box] (19) at (1, 0) {$t$};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (-2, 0.25) {\scriptsize $n$};
		\node [style=none] (22) at (2, 0.25) {\scriptsize $\ell$};
		\node [style=none] (23) at (0, 0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (10) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (3) at (-5.5, 0) {$\lambda$};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=black] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-4, 0.75) {};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (4.center) to (3);
		\draw [style=single] (4.center) to (3);
		\draw [style=single] (14.center) to (15);
		\draw [style=single] (14.center) to (15);
		\draw [style=single, bend right] (15) to (16.center);
		\draw [style=single, bend left] (15) to (17.center);
		\draw [style=single, in=180, out=-45, looseness=1.25] (3) to (17.center);
		\draw [style=single, in=180, out=45, looseness=1.25] (3) to (16.center);
		\draw [style=single] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=conv] (3) at (-2.5, 0) {$\lambda$};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=black] (5) at (-4.75, 0) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=black] (8) at (1, 0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=black] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend right] (3) to (2.center);
		\draw [style=single, bend left] (3) to (0.center);
		\draw (4.center) to (5);
		\draw (7.center) to (8);
		\draw (10.center) to (11);
		\draw [style=single] (4.center) to (3);
		\draw [style=single] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orderscalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=conv] (3) at (-2.5, 0) {$\scalar{k_1}$};
		\node [style=none] (10) at (0, 0) {$=_{\top}$};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=conv] (13) at (2.5, 0) {$\scalar{k_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (3) to (0.center);
		\draw [style=single] (12.center) to (13);
		\draw [style=single] (12.center) to (13);
		\draw [style=single] (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parletters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=basic box] (3) at (0, -0.5) {$g_0$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=basic box] (6) at (0, 0.5) {$f_0$};
		\node [style=none] (7) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parletterstwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=basic box] (3) at (0, -0.5) {$g_1$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=basic box] (6) at (0, 0.5) {$f_1$};
		\node [style=none] (7) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (4.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarfij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=conv] (3) at (0, 0) {$\scalar{f_{ij}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalargij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=conv] (3) at (0, 0) {$\scalar{g_{ij}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (1.center) to (3);
		\draw [style=single] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqletters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=basic box] (3) at (-1, 0) {$f_0$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=basic box] (6) at (1, 0) {$g_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqletterstwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=basic box] (3) at (-1, 0) {$f_1$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=basic box] (6) at (1, 0) {$g_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=basic box] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=basic box] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=basic box] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=basic box] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=basic box] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1.2, 0.47) {\scriptsize $m$};
		\node [style=none] (5) at (-1.2, -0.28) {\scriptsize $n$};
		\node [style=none] (6) at (1.2, 0.47) {\scriptsize $n$};
		\node [style=none] (7) at (1.2, -0.28) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thickcop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.65) {};
		\node [style=black] (1) at (0, 0) {};
		\node [style=none, label={180:${n}$}] (2) at (-1.5, 0.65) {};
		\node [style=none, label={180:${m}$}] (3) at (-1.5, -0.65) {};
		\node [style=none, label={90:${n+m}$}] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double, bend right] (1) to (2.center);
		\draw [style=double, bend left] (1) to (3.center);
		\draw [style=double] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tvcoupling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (11) at (0, 0.75) {$\lambda$};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=none] (25) at (2, -0.25) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=black] (49) at (-0.5, -1.75) {};
		\node [style=none] (50) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (11) to (44.center);
		\draw [style=single, bend left] (11) to (24.center);
		\draw [style=single, bend right] (11) to (25.center);
		\draw [style=single] (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tvcouplingr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (45) at (0, -0.75) {$1-\lambda$};
		\node [style=none] (46) at (2.25, 0.25) {};
		\node [style=none] (47) at (2.25, -1.75) {};
		\node [style=none] (48) at (-2, -0.75) {};
		\node [style=black] (53) at (-0.5, 1.75) {};
		\node [style=none] (54) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (45) to (48.center);
		\draw [style=single, bend left] (45) to (46.center);
		\draw [style=single, bend right] (45) to (47.center);
		\draw [style=single] (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tvleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (45) at (0, 0.5) {$\lambda$};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=black] (53) at (-0.75, -1) {};
		\node [style=none] (54) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (45) to (48.center);
		\draw [style=single, bend right, looseness=0.75] (45) to (46.center);
		\draw [style=single, bend left, looseness=0.75] (45) to (47.center);
		\draw [style=single] (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tvright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conv] (45) at (0, -0.5) {$1-\lambda$};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (1.75, -1) {};
		\node [style=none] (48) at (-2, -0.5) {};
		\node [style=black] (53) at (-0.75, 1) {};
		\node [style=none] (54) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (45) to (48.center);
		\draw [style=single, bend left, looseness=0.75] (45) to (46.center);
		\draw [style=single, bend right, looseness=0.75] (45) to (47.center);
		\draw [style=single] (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 0) {};
		\node [style=black] (9) at (-2.5, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (31) at (-4, -0.75) {};
		\node [style=black] (32) at (-6, -0.75) {};
		\node [style=none] (33) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single] (7.center) to (9);
		\draw [style=single] (7.center) to (9);
		\draw [style=single, bend right] (9) to (22.center);
		\draw (31.center) to (32);
		\draw [style=single, bend left] (9) to (31.center);
		\draw [style=single] (33.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (10) at (0, 0.5) {$t$};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (-1.25, 0.75) {\scriptsize $n$};
		\node [style=none] (22) at (1.5, 0.75) {\scriptsize $n'$};
		\node [style=basic box] (24) at (0, -0.5) {$s$};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-1.25, -0.25) {\scriptsize $m$};
		\node [style=none] (29) at (1.5, -0.25) {\scriptsize $m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zprob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=conv] (3) at (-2.5, 0) {$0$};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=black] (11) at (2, 0.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=single, bend right] (3) to (2.center);
		\draw [style=single, bend left] (3) to (0.center);
		\draw (10.center) to (11);
		\draw [style=single] (4.center) to (3);
		\draw [style=single] (4.center) to (3);
		\draw [style=single] (13.center) to (7.center);
		\draw [style=single] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

